Next-Generation Grid Codes: Towards a New Paradigm for Dynamic Ancillary Services

This paper introduces a conceptual foundation for Next Generation Grid Codes (NGGCs) based on stability and performance certificates, enabling the provision of dynamic ancillary services such as fast frequency and voltage regulation through decentralized frequency-domain criteria. The NGGC framework offers two key benefits: (i) rigorous closed-loop stability guarantees, and (ii) explicit performance guarantees for frequency and voltage dynamics in power systems. Regarding (i) stability, we employ loop-shifting and passivity-based techniques to derive local frequency-domain stability certificates for individual device dynamics. These certificates ensure the closed-loop stability of the entire interconnected power system through fully decentralized verification. Concerning (ii) performance, we establish quantitative bounds on critical time-domain indicators of system dynamics, including the average-mode frequency and voltage nadirs, the rate-of-change-of-frequency (RoCoF), steady-state deviations, and oscillation damping capabilities. The bounds are obtained by expressing the performance metrics as frequency-domain conditions on local device behavior. The NGGC framework is non-parametric, model-agnostic, and accommodates arbitrary device dynamics under mild assumptions. It thus provides a unified, decentralized approach to certifying both stability and performance without requiring explicit device-model parameterizations. Moreover, the NGGC framework can be directly used as a set of specifications for control design, offering a principled foundation for future stability- and performance-oriented grid codes in power systems.

==> figures/2Node.tex <==
\resizebox{0.93\textwidth}{!}{
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.65}]
	
	\draw(-7,19.4) -- (-2.5,19.4) node (v1) {};
	\draw [ultra thick](-3.1,20) -- (-3.1,18.8);
	\draw [ultra thick](-6.4,20) -- (-6.4,18.8);
	

	

	


	



	\fill[black] (-6.4,19.4)circle (0.7 mm); 

	\fill[black] (-3.1,19.4)circle (0.7 mm); 


	
	








	
	\node at (-6.4,20.5) {1};

	\node at (-3.1,20.5) {2};






	
	






	



	\draw [-latex,thick](-3.1,19.1) -- (-3.6,19.1) -- (-3.6,18.1);
	\fill[black] (-3.1,19.1) circle (0.7 mm); 




	
	
	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);






	\node at (-7.8,18.1) {ideal VSC};
	\node at (0.4,18.2) {SG};

	
	\draw [rounded corners = 3,fill=gray!30] (-2.2,19.1) rectangle (-0.1,17.3);
\draw (-1.15,18.18) ellipse (0.8 and 0.8);
\draw (-1.3,17.9) node (v4) {} -- (-1.3,18.45) node (v3) {};
\draw (-1,18.45) node (v5) {} -- (-1,17.9) node (v6) {};
\draw  (-1.3,18.45) -- (-1.55,18.45);
\draw  (-1.3,17.9) -- (-1.55,17.9); 
\draw(-1,18.45)-- (-0.75,18.45); 
\draw  (-1,17.9) -- (-0.75,17.9); 
\draw (-0.75,18.45) arc (0:180:0.4);
\draw (-0.75,17.9) arc (0:-180:0.4);




\draw[rounded corners = 3,fill=gray!30]  (-9,20.3) rectangle (-6.9,18.5);
\draw (-8.7,19.4) -- (-8.3,19.4); 
\draw (-8.3,19.8) -- (-8.3,19); 
\draw (-8.2,19.8) -- (-8.2,19); 
\draw (-8.2,19.65) -- (-7.95,19.75) -- (-7.95,20.15); 

\draw (-8.2,19.2) -- (-7.95,19.05) node (v8) {} -- (-7.95,18.65);
\draw (-7.95,20.05) -- (-7.5,20.05) -- (-7.5,19.65) node (v7) {}; 
\draw (-7.95,18.8) -- (-7.5,18.8) -- (-7.5,19.25);
\draw(-7.5,19.65)-- (-7.7,19.25) -- (-7.3,19.25) -- (-7.5,19.65);
\draw (-7.7,19.65) -- (-7.3,19.65);
\draw (-8.01,19.18) -- (-7.95,19.05) node (v9) {} ;
\draw (-8.1,19.05) -- (-7.95,19.05) ;
\draw [fill=white] (-5.6,19.6) rectangle (-3.9,19.2);


\draw[rounded corners = 3,fill=gray!30]  (-2.2,21.6) rectangle (-0.1,19.8);
\draw (-1.9,20.7) -- (-1.5,20.7); 
\draw (-1.5,21.1) -- (-1.5,20.3); 
\draw (-1.4,21.1) -- (-1.4,20.3); 
\draw (-1.4,20.95) -- (-1.15,21.05) -- (-1.15,21.45); 

\draw (-1.4,20.5) -- (-1.15,20.35) node (v8) {} -- (-1.15,19.95);
\draw (-1.15,21.35) -- (-0.7,21.35) -- (-0.7,20.95) node (v7) {}; 
\draw (-1.15,20.1) -- (-0.7,20.1) -- (-0.7,20.55);
\draw(-0.7,20.95)-- (-0.9,20.55) -- (-0.5,20.55) -- (-0.7,20.95);
\draw (-0.9,20.95) -- (-0.5,20.95);
\draw (-1.21,20.48) -- (-1.15,20.35) node (v9) {} ;
\draw (-1.3,20.35) -- (-1.15,20.35) ;

\draw [dashed, rounded corners = 2] (-2.5,21.9) rectangle (1.3,17.1);
\node at (-1.1,19.4) {or};
\node at (0.6,20.7) {VSC};
\node at (-0.4,16.75) {DUT};
\end{tikzpicture}

}

==> figures/2Node2.tex <==
\resizebox{1.05\textwidth}{!}{
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.65}]
	
	\draw(-7,19.4) -- (-2.5,19.4) node (v1) {};
	\draw [ultra thick](-3.1,20) -- (-3.1,18.8);
	\draw [ultra thick](-6.4,20) -- (-6.4,18.8);
	
\draw [fill=white] (-5.6,19.6) rectangle (-3.9,19.2);
	


	\fill[black] (-6.4,19.4)circle (0.7 mm); 

	\fill[black] (-3.1,19.4)circle (0.7 mm); 


	
	
	
	\node at (-6.4,20.5) {1};

	\node at (-3.1,20.5) {2};




	\draw [-latex,thick](-3.1,19.1) -- (-3.6,19.1) -- (-3.6,18.1);
	\fill[black] (-3.1,19.1) circle (0.7 mm); 




	
	
	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);




	\node at (-7.9,18.2) {SG};

	
	\draw [rounded corners = 3,fill=gray!30] (-10.5,19.1) rectangle (-8.4,17.3);
\draw (-9.45,18.18) ellipse (0.8 and 0.8);
\draw (-9.6,17.9) node (v4) {} -- (-9.6,18.45) node (v3) {};
\draw (-9.3,18.45) node (v5) {} -- (-9.3,17.9) node (v6) {};
\draw  (-9.6,18.45) -- (-9.85,18.45);
\draw  (-9.6,17.9) -- (-9.85,17.9); 
\draw(-9.3,18.45)-- (-9.05,18.45); 
\draw  (-9.3,17.9) -- (-9.05,17.9); 
\draw (-9.05,18.45) arc (0:180:0.4);
\draw (-9.05,17.9) arc (0:-180:0.4);


\draw[rounded corners = 3,fill=gray!30]  (-10.5,21.6) rectangle (-8.4,19.8);
\draw (-10.2,20.7) -- (-9.8,20.7); 
\draw (-9.8,21.1) -- (-9.8,20.3); 
\draw (-9.7,21.1) -- (-9.7,20.3); 
\draw (-9.7,20.95) -- (-9.45,21.05) -- (-9.45,21.45); 

\draw (-9.7,20.5) -- (-9.45,20.35) node (v8) {} -- (-9.45,19.95);
\draw (-9.45,21.35) -- (-9,21.35) -- (-9,20.95) node (v7) {}; 
\draw (-9.45,20.1) -- (-9,20.1) -- (-9,20.55);
\draw(-9,20.95)-- (-9.2,20.55) -- (-8.8,20.55) -- (-9,20.95);
\draw (-9.2,20.95) -- (-8.8,20.95);
\draw (-9.51,20.48) -- (-9.45,20.35) node (v9) {} ;
\draw (-9.6,20.35) -- (-9.45,20.35) ;

\draw [dashed, rounded corners = 2] (-10.8,21.9) rectangle (-7,17.1);
\node at (-9.4,19.4) {or};
\node at (-7.7,20.7) {VSC};
\node at (-8.7,16.75) {DUT};

	\draw [rounded corners = 3,fill=gray!30] (-2.2,19.1) rectangle (-0.1,17.3);
\draw (-1.15,18.18) ellipse (0.8 and 0.8);
\draw (-1.3,17.9) node (v4) {} -- (-1.3,18.45) node (v3) {};
\draw (-1,18.45) node (v5) {} -- (-1,17.9) node (v6) {};
\draw  (-1.3,18.45) -- (-1.55,18.45);
\draw  (-1.3,17.9) -- (-1.55,17.9); 
\draw(-1,18.45)-- (-0.75,18.45); 
\draw  (-1,17.9) -- (-0.75,17.9); 
\draw (-0.75,18.45) arc (0:180:0.4);
\draw (-0.75,17.9) arc (0:-180:0.4);


\draw[rounded corners = 3,fill=gray!30]  (-2.2,21.6) rectangle (-0.1,19.8);
\draw (-1.9,20.7) -- (-1.5,20.7); 
\draw (-1.5,21.1) -- (-1.5,20.3); 
\draw (-1.4,21.1) -- (-1.4,20.3); 
\draw (-1.4,20.95) -- (-1.15,21.05) -- (-1.15,21.45); 

\draw (-1.4,20.5) -- (-1.15,20.35) node (v8) {} -- (-1.15,19.95);
\draw (-1.15,21.35) -- (-0.7,21.35) -- (-0.7,20.95) node (v7) {}; 
\draw (-1.15,20.1) -- (-0.7,20.1) -- (-0.7,20.55);
\draw(-0.7,20.95)-- (-0.9,20.55) -- (-0.5,20.55) -- (-0.7,20.95);
\draw (-0.9,20.95) -- (-0.5,20.95);
\draw (-1.21,20.48) -- (-1.15,20.35) node (v9) {} ;
\draw (-1.3,20.35) -- (-1.15,20.35) ;

\draw [dashed, rounded corners = 2] (-2.5,21.9) rectangle (1.3,17.1);
\node at (-1.1,19.4) {or};
\node at (0.6,20.7) {VSC};
\node at (-0.4,16.75) {DUT};
\node at (0.4,18.2) {SG};
\end{tikzpicture}

}

==> figures/9bus.tex <==
\resizebox{0.43\textwidth}{!}{
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.65}]
	
	\draw(-7.3,19.4) -- (0.5,19.4);
	\draw [ultra thick](-3.4,20) -- (-3.4,18.8);
	\draw [ultra thick](-9.5,20) -- (-9.5,18.8);
	
	\draw [ultra thick](-6.4,20) -- (-6.4,18.8);
	
	\draw [ultra thick](2.7,20) -- (2.7,18.8);
	
	\draw [ultra thick](-0.4,20) -- (-0.4,18.8);
	\draw[ultra thick] (-5.6,17.9) -- (-4.2,17.9);
	
	\draw [ultra thick](-2.6,17.9) -- (-1.2,17.9);
	\draw [ultra thick](-4.1,16.1) -- (-2.7,16.1);
	\draw [ultra thick](-4.1,13.5) -- (-2.7,13.5);
	\fill[black] (-9.5,19.4)circle (0.7 mm); 
	\fill[black]  (-6.4,19.4)circle (0.7 mm); 
	\fill[black] (-3.4,19.4)circle (0.7 mm); 
	\fill[black]  (-0.4,19.4)circle (0.7 mm); 
	\fill[black] (2.7,19.4) circle (0.7 mm); 
	
	
	\fill[black] (-1.5,17.9)circle (0.7 mm); 
	\fill[black] (-2.3,17.9)circle (0.7 mm); 
	\fill[black] (-4.5,17.9)circle (0.7 mm); 
	\fill[black] (-5.3,17.9)circle (0.7 mm); 
	\fill[black] (-3.8,16.1)circle (0.7 mm); 
	\fill[black] (-3,16.1)circle (0.7 mm); 
	\fill[black] (-3.4,16.1)circle (0.7 mm); 
	\fill[black]  (-3.4,13.5) circle (0.7 mm); 
	
	\node at (-9.5,20.5) {2};
	\node at (-6.4,20.5) {7};
	\node at (-3.4,20.5) {8};
	\node at (-0.4,20.5) {9};
	\node at (2.7,20.5) {3};
	\node at (-6,17.9) {5};
	\node at (-0.8,17.9) {6};
	\node at (-2.3,16.1) {4};
	\node at (-2.3,13.5) {1};
	
	
	\node (v2) at (-6.4,19.1) {};
	\node at (2.7,19.1) {};
	\draw (-6.4,19.1) -- (-5.3,19.1) -- (-5.3,17.9);
	\fill[black] (-6.4,19.1) circle (0.7 mm); 
	\draw (-4.5,17.9) -- (-4.5,17.2) -- (-3.8,16.8) -- (-3.8,16.1);
	\draw (-2.3,17.9) -- (-2.3,17.2) -- (-3,16.8) -- (-3,16.1);
	
	\draw (-3.4,16.1) -- (-3.4,15.4) node (v1) {};
	\draw (-0.4,19.1) -- (-1.5,19.1) -- (-1.5,17.9);
	\fill[black] (-0.4,19.1) circle (0.7 mm); 
	\draw [-latex,thick](-3.4,19.1) -- (-2.9,19.1) -- (-2.9,18.3);
	\fill[black] (-3.4,19.1) circle (0.7 mm); 
	\draw [-latex,thick](-4.9,17.9) -- (-4.9,16.7);
	\fill[black](-4.9,17.9)circle (0.7 mm); 
	\draw [-latex, thick](-1.9,17.9) -- (-1.9,16.7);
	\fill[black](-1.9,17.9)circle (0.7 mm); 
	
	
	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);

	\draw(-8.2,19.4)  circle (4 mm); 
	\draw(-7.7,19.4)  circle (4 mm); 

	\draw(-3.4,15)  circle (4 mm); 
	\draw(-3.4,14.5)  circle (4 mm); 

	\draw(1.4,19.4)  circle (4 mm); 
	\draw(0.9,19.4)  circle (4 mm); 
	\draw (-10,19.4) -- (-8.6,19.4);
	\draw (3.15,19.4) -- (1.8,19.4);
	\draw (-3.4,13.05) -- (-3.4,14.1);

	\node at (-10.9,18.15) {VSC 2};
	\node at (4.2,18.15) {VSC 3};
	\node at (-1.45,12.1) {VSC 1};
	
	\draw [rounded corners = 3,fill=gray!30] (3.15,20.3) rectangle (5.25,18.5);




\draw[rounded corners = 3,fill=gray!30]  (-4.45,13.05) rectangle (-2.35,11.25);
\draw (3.45,19.4) -- (3.85,19.4); 
\draw (3.85,19.8) -- (3.85,19); 
\draw (3.95,19.8) -- (3.95,19); 
\draw (3.95,19.65) -- (4.2,19.75) -- (4.2,20.15); 

\draw (3.95,19.2) -- (4.2,19.05) node (v8) {} -- (4.2,18.65);
\draw (4.2,20.05) -- (4.65,20.05) -- (4.65,19.65) node (v7) {}; 
\draw (4.2,18.8) -- (4.65,18.8) -- (4.65,19.25);
\draw(4.65,19.65)-- (4.45,19.25) -- (4.85,19.25) -- (4.65,19.65);
\draw (4.45,19.65) -- (4.85,19.65);
\draw (4.14,19.18) -- (4.2,19.05) node (v9) {} ;
\draw (4.05,19.05) -- (4.2,19.05) ;

\draw (-4.15,12.15) -- (-3.75,12.15); 
\draw (-3.75,12.55) -- (-3.75,11.75); 
\draw (-3.65,12.55) -- (-3.65,11.75); 
\draw (-3.65,12.4) -- (-3.4,12.5) -- (-3.4,12.9); 

\draw (-3.65,11.95) -- (-3.4,11.8) node (v8) {} -- (-3.4,11.4);
\draw (-3.4,12.8) -- (-2.95,12.8) -- (-2.95,12.4) node (v7) {}; 
\draw (-3.4,11.55) -- (-2.95,11.55) -- (-2.95,12);
\draw(-2.95,12.4)-- (-3.15,12) -- (-2.75,12) -- (-2.95,12.4);
\draw (-3.15,12.4) -- (-2.75,12.4);
\draw (-3.46,11.93) -- (-3.4,11.8) node (v9) {} ;
\draw (-3.55,11.8) -- (-3.4,11.8) ;


\draw[rounded corners = 3,fill=gray!30]  (-12.1,20.35) rectangle (-10,18.55);
\draw (-11.8,19.45) -- (-11.4,19.45); 
\draw (-11.4,19.85) -- (-11.4,19.05); 
\draw (-11.3,19.85) -- (-11.3,19.05); 
\draw (-11.3,19.7) -- (-11.05,19.8) -- (-11.05,20.2); 

\draw (-11.3,19.25) -- (-11.05,19.1) node (v8) {} -- (-11.05,18.7);
\draw (-11.05,20.1) -- (-10.6,20.1) -- (-10.6,19.7) node (v7) {}; 
\draw (-11.05,18.85) -- (-10.6,18.85) -- (-10.6,19.3);
\draw(-10.6,19.7)-- (-10.8,19.3) -- (-10.4,19.3) -- (-10.6,19.7);
\draw (-10.8,19.7) -- (-10.4,19.7);
\draw (-11.11,19.23) -- (-11.05,19.1) node (v9) {} ;
\draw (-11.2,19.1) -- (-11.05,19.1) ;
\end{tikzpicture}

}

==> figures/multi_conv_system.tex <==
\resizebox{0.45\textwidth}{!}{

\tikzstyle{roundnode}=[circle,draw=black!60, fill=black!5,scale=0.5]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.65}]
\draw (-2.2,1.4) node (v4) {} -- (0.2,0.4) node (v1) {} -- (-1.7,2.2) node (v3) {} --  (1.6,2)  -- (0.2,0.4) node (v5) {} -- (1.6,1) node (v2) {} -- (1.6,2) node (v6) {} -- (1.6,1) -- (1.6,1) node (v7) {};




\node [scale=1.8] at (0,1.6) {$\ddots$};
\node at (-1.7,2.4) {$1$};
\draw (-1.7,2.2) -- (-2.7,2.2); 
\draw (-2.2,1.4) -- (-3.02,1.4); 
\draw (0.2,0.4) -- cycle;
\draw (0.2,0.4) -- (-1.7,0.4); 
\draw (1.6,2) -- (2.1,2); 
\draw (1.6,1) -- (2.5,1);
\draw  [rounded corners = 3,fill=gray!30](-3.4,2.5) rectangle (-2.7,1.9);
\draw  [rounded corners = 3,fill=gray!30](-2.9,1.7) rectangle (-3.6,1.1);
\draw  [rounded corners = 3,fill=gray!30](-1.7,0.7) rectangle (-2.4,0.1);
\node  [scale=1.8] at (-2.6,1.1) {$\ddots$};
\draw  [rounded corners = 3,fill=gray!30](2.092,2.3) rectangle (2.792,1.7);
\draw  [rounded corners = 3,fill=gray!30](2.5,1.3) rectangle (3.2,0.7);









\node at (2.85,0.55) {VSC};
\node at (-3.24,0.95) {SG};
\node at (-2.3,1.6) {2};
\node at (0.3,0.2) {$i$};
\node at (1.7,0.8) {$n-1$};
\node at (1.7,2.2) {$n$};







\draw (-2.28,0.39) -- (-2.18,0.39); 
\draw (-2.18,0.54) -- (-2.18,0.24); 
\draw (-2.13,0.54) -- (-2.13,0.24); 
\draw (-2.13,0.44) -- (-2.03,0.49) -- (-2.03,0.64); 
\draw (-2.13,0.34) -- (-2.03,0.29); 
\draw (-2.03,0.29) node (v9) {} -- (-2.03,0.14); 
\draw (-2.03,0.19) -- (-1.93,0.19) --  (-1.93,0.34);
\draw  (-1.93,0.44) -- (-1.93,0.59) -- (-2.03,0.59);
\draw (-1.98,0.44) -- (-1.88,0.44); 
\draw (-1.93,0.44) node (v8) {} -- (-1.98,0.34) -- (-1.88,0.34) -- (-1.93,0.44);
\draw (-2.06,0.33) --  (-2.03,0.29) -- (-2.08,0.29);



\draw (2.62,1.01) -- (2.72,1.01); 
\draw (2.72,1.16) -- (2.72,0.86); 
\draw (2.77,1.16) -- (2.77,0.86); 
\draw (2.77,1.06) -- (2.87,1.11) -- (2.87,1.26); 
\draw (2.77,0.96) -- (2.87,0.91); 
\draw (2.87,0.91) node (v9) {} -- (2.87,0.76); 
\draw (2.87,0.81) -- (2.97,0.81) --  (2.97,0.96);
\draw  (2.97,1.06) -- (2.97,1.21) -- (2.87,1.21);
\draw (2.92,1.06) -- (3.02,1.06); 
\draw (2.97,1.06) node (v8) {} -- (2.92,0.96) -- (3.02,0.96) -- (2.97,1.06);
\draw (2.84,0.95) --  (2.87,0.91) -- (2.82,0.91);

\draw (-3.26,2.2) -- (-3.16,2.2); 
\draw (-3.16,2.35) -- (-3.16,2.05); 
\draw (-3.11,2.35) -- (-3.11,2.05); 
\draw (-3.11,2.25) -- (-3.01,2.3) -- (-3.01,2.45); 
\draw (-3.11,2.15) -- (-3.01,2.1); 
\draw (-3.01,2.1) node (v9) {} -- (-3.01,1.95); 
\draw (-3.01,2) -- (-2.91,2) --  (-2.91,2.15);
\draw  (-2.91,2.25) -- (-2.91,2.4) -- (-3.01,2.4);
\draw (-2.96,2.25) -- (-2.86,2.25); 
\draw (-2.91,2.25) node (v8) {} -- (-2.96,2.15) -- (-2.86,2.15) -- (-2.91,2.25);
\draw (-3.04,2.14) --  (-3.01,2.1) -- (-3.06,2.1);


\draw[fill=gray!10,color=gray!10,opacity=0.5]  (-0.2,1.5) ellipse (2 and 1.1);
\draw[-latex,gray] (-2.55,2.3) -- (-2,2.3);
\node at (-2.35,2.7) {$\begin{bmatrix}\Delta p_{1}\\ \Delta q_1\end{bmatrix}$};
\draw[dashed,gray]  (-0.2,1.5) ellipse (2 and 1.1);
\node [color=gray] at (-0.2,2.35) {power network};
\node [roundnode] at (-1.7,2.2) {};
\node [roundnode] at (-2.2,1.4) {};
\node [roundnode] at (0.2,0.4) {};
\node [roundnode] at (1.6,1) {};
\node [roundnode] at (1.6,2) {};
\draw[-latex,gray] (-1.8,2.2) -- (-1.8,2.9);
\node at (-1.3,2.9) {$\begin{bmatrix}\Delta f_{1}\\\Delta |v|_{1}\end{bmatrix}$};
\fill[gray] (-1.9,2.2) circle(0.2mm);

\draw  (-3.24,1.4) ellipse (0.225 and 0.225);
\draw (-3.36,1.462) arc (180:0:0.12);
\draw (-3.12,1.342) node (v10) {} arc (0:-180:0.12); 
\draw (-3.36,1.462) -- (-3.28,1.462) -- (-3.28,1.342) -- (-3.36,1.342);
\draw (-3.12,1.462)--(-3.2,1.462) -- (-3.2,1.342)--(-3.12,1.342);

\draw (2.44,2) ellipse (0.225 and 0.225);
\draw (2.32,2.062) arc (180:0:0.12);
\draw (2.56,1.942) node (v10) {} arc (0:-180:0.12); 
\draw (2.32,2.062) -- (2.4,2.062) -- (2.4,1.942) -- (2.32,1.942);
\draw (2.56,2.062)--(2.48,2.062) -- (2.48,1.942)--(2.56,1.942);

\end{tikzpicture}
}




==> figures/nyquist_pf.tex <==

\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[scale=1,every node/.style={scale=0.6}]
\draw [fill=matlab3!30,color=matlab3!30,opacity=0.5] (-0.75,2.1) node (v6) {} rectangle (1.4,-2.05) node (v1) {};
\draw[fill=orange!20, color=orange!20,opacity = 0.6]  (-0.8,0) node (v2) {} rectangle  (1.4,-2.05);

\draw[fill=orange!20, color=orange!20,opacity = 0.6] (-0.8,0) -- (1.4,1.5) node (v8) {} -- (1.4,0) --(-0.8,0);

\draw [fill=matlab1!20,opacity=0.4,draw=none] (-0.8,0) ellipse (1.75 and 1.75);
\draw [fill=matlab5!20,opacity=0.6,draw=none] (-0.8,0) node (v5) {} ellipse (1.1 and 1.1);
\draw [fill=magenta!30,opacity=0.4,draw=none] (0.2,0) ellipse (1 and 1);
\draw [fill=matlab4!30,opacity=0.5,draw=none] (-0.8,0) node (v3) {} ellipse (0.3 and 0.3);


\draw [-latex](-0.8,-2.05) -- (-0.8,2.25);
\draw[-latex] (-3.2,0) -- (1.6,0);
\node [scale=0.8]at (-0.25,2.25) {$\text{Im}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node [scale=0.8]at (1.5,-0.2) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node[scale=0.6,color=red,     anchor=west] at (-3.1,-1.075) {cond (1-i)};
\node[scale=0.6,color=matlab3, anchor=west] at (-3.1,-1.2)   {cond (1-ii)};
\node[scale=0.6,color=orange,  anchor=west] at (-3.1,-1.325) {cond (1-iii)};
\node[scale=0.6,color=matlab4, anchor=west] at (-3.1,-1.45)  {cond (1-iv)};
\node[scale=0.6,color=matlab1,anchor=west] at (-3.1,-1.575) {cond (1-v)};
\node[scale=0.6,color=matlab5,anchor=west] at (-3.1,-1.7)   {cond (1-vi)};
\node[scale=0.6,color=cyan,anchor=west] at (-3.1,-1.825) {cond (1-vii)};
\node[scale=0.6,color=magenta, anchor=west] at (-3.1,-1.95)  {cond (1-viii)};


\node[scale=0.6,color=red] at (-1.25,-0.12) {$|D_i^\mathrm{pf}(\mathrm{j}\infty)| = 0$};

\node [scale=0.6,color=matlab3] at (0.5,1.9) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]>0,\,\forall \omega\in[0,\infty)$};

\node  [scale=0.6,color=orange] at (0.45,-1.8) {$\angle (D_i^\mathrm{pf}(\mathrm{j}\omega))\in[-\frac{\pi}{2},\frac{\pi}{6}],\,\forall\omega\geq 0$};

\draw[color=matlab4,ultra thin, opacity = 0.5] (-0.8,0) node (v4) {} -- (-1.05,0.15);
\node[scale=0.6,color=matlab4] at (-0.9,0.15) {$\varepsilon_\mathrm{f}$};
\node[scale=0.6,color=matlab4] at (-1.6,0.37) {$|D_i^\mathrm{pf}(\mathrm{j}\omega)|\leq \varepsilon_\mathrm{f},\,\forall\omega\geq\omega_\mathrm{bw}$};

\draw[color=matlab1,ultra thin,opacity = 0.5] (-0.8,0)  -- (-1.15,1.7);
\node [scale=0.6,color=matlab1] at (-1.3,1.45) {$\frac{\Delta f_\mathrm{max}}{2.5\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
\node  [scale=0.6,color=matlab1] at (-1.75,1.9) {$||D_i^\mathrm{pf}(\mathrm{j}\omega)||_\infty\leq \frac{\Delta f_\mathrm{max}}{2.5\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};


\draw[color=matlab5,ultra thin,opacity=0.5] (-0.8,0)  -- (-0.6,1.08);
\node [scale=0.6,color=matlab5] at (-0.45,0.6) {$\frac{\Delta f_\mathrm{ss,\,max}}{\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};


\node  [scale=0.6,color=matlab5] at (-0.2,1.2) {$|D_i^\mathrm{pf}(0)|\leq \frac{\Delta f_\mathrm{ss,\,max}}{\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};


%\draw plot[smooth, tension=0.7] coordinates {(0.05,0) (0.2,0.3) (0.5,0.4) (0.75,0.25) (0.85,0.05) (0.8,-0.2) (0.55,-0.5) (-0.05,-0.7) (-0.5,-0.52) (-0.65,-0.32)(-0.737,-0.16)};


\draw [color=magenta,fill=magenta] (0.2,0) ellipse (0.02 and 0.02);



\node [scale=0.6,color=cyan] at (-1.55,-1.9) {$\&|\underset{{\omega\rightarrow\infty}}{\text{lim}}\mathrm{j}\omega D_i^\mathrm{pf}(\mathrm{j}\omega)|\hspace{-0.7mm}\leq\hspace{-0.7mm}\frac{\Delta\dot{f}_\mathrm{max}}{\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};

\draw [ultra thin] (-3.15,-0.95) rectangle (-2.35,-2.05);



\draw [fill=black!40,opacity=0.4,draw=none] plot[smooth, tension=.7] coordinates { (-0.8,0) (-0.7,0.08) (-0.46,0.24) (-0.06,0.52) (0.25,0.72) (0.51,0.9)(0.56,0.94) (0.62,0.92) (0.68,0.89) (0.73,0.85) (0.75,0.81) (0.81,0.69) (0.88,0.48) (0.95,0.18) (0.95,-0.08) (0.92,-0.32) (0.83,-0.63) (0.77,-0.78) (0.73,-0.85) (0.67,-0.89) (0.49,-0.95) (0.14,-0.99) (-0.18,-0.92) (-0.48,-0.71) (-0.66,-0.48) (-0.75,-0.28) (-0.79,-0.12) (-0.79,0)};



\draw [pattern=dots, pattern color=black!40,draw=none] plot[smooth, tension=.7] coordinates { (-0.8,0) (-0.7,0.08) (-0.46,0.24) (-0.06,0.52) (0.25,0.72) (0.51,0.9)(0.56,0.94) (0.62,0.92) (0.68,0.89) (0.73,0.85) (0.75,0.81) (0.81,0.69) (0.88,0.48) (0.95,0.18) (0.95,-0.08) (0.92,-0.32) (0.83,-0.63) (0.77,-0.78) (0.73,-0.85) (0.67,-0.89) (0.49,-0.95) (0.14,-0.99) (-0.18,-0.92) (-0.48,-0.71) (-0.66,-0.48) (-0.75,-0.28) (-0.79,-0.12) (-0.79,0)};


\node[scale=0.6,color=magenta] at (0.45,-1.15) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)^{-1}]\geq \eta_\mathrm{f},\,\forall\omega\geq0$};


\node [scale=0.6,color=magenta]at (0.5,0.1) {$(\frac{1}{2\eta_\mathrm{f}},0)$};
\node [scale=0.6,color=magenta]at (0.55,0.7) {$\frac{1}{2\eta_\mathrm{f}}$};
\draw[color=magenta,ultra thin,opacity=0.5] (0.2,0)  -- (0.5,0.97);
\node [scale=0.6,color=orange] at (1.25,1.25) {$\tfrac{\pi}{6}$};

\draw [dotted,dash pattern=on 1pt off 1pt,color=matlab3] (-0.75,2.1) -- (-0.75,-2.05);

\draw [color=matlab5,dotted,dash pattern=on 1pt off 1pt] (-0.8,0) node (v5) {} ellipse (1.1 and 1.1);

\draw [color=matlab4,dotted,dash pattern=on 1pt off 1pt] (-0.8,0) node (v3) {} ellipse (0.3 and 0.3);

\draw [color=matlab1,dotted,dash pattern=on 1pt off 1pt] (-0.8,0) ellipse (1.75 and 1.75);

\draw[color=orange,dotted,dash pattern=on 1pt off 1pt](-0.8,0) node (v10) {} --(1.4,1.5);

\draw [color=magenta,dotted,dash pattern=on 1pt off 1pt] (0.2,0) ellipse (1 and 1);

\draw[
  black,
  line width=0.4pt,
  line cap=round,
  line join=round,
  use Hobby shortcut,
  tension=1.2
]
(0.05,0)
.. (0.2,0.3)
.. (0.5,0.4)
.. (0.75,0.25)
.. (0.85,0.05)
.. (0.8,-0.2)
.. (0.55,-0.5)
.. (-0.05,-0.7)
.. (-0.5,-0.52)
.. (-0.65,-0.32)
.. (-0.737,-0.16)
.. (-0.8,0);

\node [scale=0.6]at (0.05,-0.1) {$\omega=0$};

\draw [fill=black] (0.05,0) ellipse (0.02 and 0.02);

\draw [fill=black] (-0.675,-0.27) ellipse (0.02 and 0.02);
\node  [scale=0.6] at (-0.37,-0.27) {$\omega=\omega_\mathrm{bw}$};
\node [scale=0.6,color=red] at (-0.5,-0.07) {$\omega=\infty$};
\draw[fill=red,color=red]  (-0.8,0) ellipse (0.02 and 0.02);

%\draw[-{Latex[length=1mm,width=0.5mm]},cyan](-0.737,-0.16) -- (-0.8,0);

\end{tikzpicture}  
}

==> figures/nyquist_pf_elements.tex <==
\resizebox{1.01\textwidth}{!}{
%\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[scale=1,every node/.style={scale=1.5}]

\draw [-latex](4.35,-2.05) -- (4.35,2.25);
\draw[-latex] (1.95,0) -- (6.75,0);
\node [scale=0.7,anchor=west] at (4.4,2.15) {$\text{Im}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor =east] at (6.95,-0.3) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node[scale=0.7,color=red] at (4.35,-2.3) {cond (1-i)};
\node[scale=0.7,color=red] at (3.45,0.35) {$|D_i^\mathrm{pf}(\mathrm{j}\infty)| = 0$};

\draw[fill=red,color=red]  (4.35,0) node (v7) {} ellipse (0.06 and 0.06);


\draw [fill=matlab3!30,color=matlab3!30,opacity=0.5] (9.4,2.1) node (v6) {} rectangle (11.55,-2.05) node (v1) {};
\draw [-latex](9.35,-2.05) -- (9.35,2.25);
\draw[-latex] (6.95,0) -- (11.75,0);
\node [scale=0.7,anchor=west] at (9.4,2.15) {$\text{Im}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (11.95,-0.3) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};

\node[scale=0.7,color=matlab3] at (9.35,-2.3) {cond (1-ii)};


\node [scale=0.7,color=matlab3] at (10.95,1.45) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]>0,$};
\node [scale=0.7,color=matlab3] at (11.3,0.95) {$\forall\omega\in[0,\infty)$};



\draw [dotted,dash pattern=on 1pt off 1pt,color=matlab3,thick] (9.4,2.1) -- (9.4,-2.05);





\draw[fill=orange!20, color=orange!20,opacity = 0.7]  (14.35,0) node (v2) {} rectangle  (16.55,-2.05);

\draw[fill=orange!20, color=orange!20,opacity = 0.5] (14.35,0) -- (16.55,1.5) node (v8) {} -- (16.55,0) --(14.35,0);
\draw [-latex](14.35,-2.05) -- (14.35,2.25);
\draw[-latex] (11.95,0) -- (16.75,0);
\node [scale=0.7,anchor=west] at (14.4,2.15) {$\text{Im}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (16.95,-0.3) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};

\node[scale=0.7,color=orange] at (14.35,-2.3) {cond (1-iii)};
\node  [scale=0.7,color=orange] at (15.25,-1) {$\angle (D_i^\mathrm{pf}(\mathrm{j}\omega))\in[-\frac{\pi}{2},\frac{\pi}{6}],$};
\node  [scale=0.7,color=orange] at (16.4,-1.5) {$\forall\omega \geq 0$};

\draw[color=orange,dotted,dash pattern=on 1pt off 1pt,thick](14.35,0) node (v10) {} --(16.55,1.5);





\draw[color=matlab4,ultra thin] (19.35,0) node (v4) {} -- (19.1,0.15);
\node[scale=0.7,color=matlab4] at (18.8,0.15) {$\varepsilon_\mathrm{f}$};
\node[scale=0.7,color=matlab4] at (18.1,1.2) {$|D_i^\mathrm{pf}(\mathrm{j}\omega)|\leq \varepsilon_\mathrm{f},$};
\node[scale=0.7,color=matlab4] at (18.45,0.7) {$\forall \omega\geq \omega_\mathrm{bw}$};

\draw [fill=matlab4!30,opacity=0.5,draw=none] (19.35,0) node (v3) {} ellipse (0.3 and 0.3);
\draw [-latex](19.35,-2.05) -- (19.35,2.25);
\draw[-latex] (16.95,0) -- (21.75,0);
\node [scale=0.7,anchor=west] at (19.4,2.15) {$\text{Im}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (21.95,-0.3) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\draw [color=matlab4,dotted,dash pattern=on 1pt off 1pt,thick] (19.35,0) node (v3) {} ellipse (0.3 and 0.3);
\node[scale=0.7,color=matlab4] at (19.35,-2.3) {cond (1-iv)};



\draw [fill=matlab1!20,opacity=0.4,draw=none] (24.35,0) ellipse (1.75 and 1.75);
\draw [color=matlab1,dotted,dash pattern=on 1pt off 1pt,thick] (24.35,0) ellipse (1.75 and 1.75);
\draw [-latex](24.35,-2.05) -- (24.35,2.25);
\draw[-latex] (21.95,0) -- (26.75,0);
\node [scale=0.7,anchor=west] at (24.4,2.15) {$\text{Im}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (26.95,-0.3) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node[scale=0.7,color=matlab1] at (24.35,-2.3) {cond (1-v)};
\draw[color=matlab1,ultra thin] (24.35,0)  -- (24,1.7);
\node [scale=0.7,color=matlab1] at (23.6,0.5) {$\frac{\Delta f_\mathrm{max}}{2.5\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
\node  [scale=0.7,color=matlab1] at (24.1,-0.95) {$||D_i^\mathrm{pf}(\mathrm{j}\omega)||_\infty\leq \frac{\Delta f_\mathrm{max}}{2.5\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
%\node  [scale=0.7,color=matlab1] at (25.25,-1.45) {$\forall \omega \geq 0$};





\draw [fill=matlab5!20,opacity=0.6,draw=none] (29.35,0) node (v5) {} ellipse (1.1 and 1.1);
\draw [color=matlab5,dotted,dash pattern=on 1pt off 1pt,thick] (29.35,0) node (v5) {} ellipse (1.1 and 1.1);
\draw [-latex](29.35,-2.05) -- (29.35,2.25);
\draw[-latex] (26.95,0) -- (31.75,0);
\node [scale=0.8,anchor=west] at (29.4,2.15) {$\text{Im}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (31.95,-0.3) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node[scale=0.7,color=matlab5] at (29.35,-2.3) {cond (1-vi)};
\draw[color=matlab5,ultra thin] (29.35,0)  -- (29.55,1.08);
\node [scale=0.7,color=matlab5] at (30.3,0.45) {$\frac{\Delta f_\mathrm{ss,\,max}}{\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
\node  [scale=0.7,color=matlab5] at (30.3,1.35) {$|D_i^\mathrm{pf}(0)|\leq \frac{\Delta f_\mathrm{ss,\,max}}{\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};


\draw [fill=magenta!30,opacity=0.5,draw=none] (40.35,0) ellipse (1 and 1);
\draw [color=magenta,dotted,dash pattern=on 1pt off 1pt,thick] (40.35,0) ellipse (1 and 1);
\draw[color=magenta,ultra thin] (40.35,0)  -- (40.55,1);
\draw [-latex](39.35,-2.05) -- (39.35,2.25);
\draw[-latex] (36.95,0) -- (41.75,0);
\node [scale=0.7,anchor=west] at (39.4,2.15) {$\text{Im}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (41.95,-0.3) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node[scale=0.7,color=magenta] at (39.35,-2.3) {cond (1-viii)};

\node[scale=0.7,color=magenta] at (39.1,-1.3) {$\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)^{-1}] \hspace{-0.5mm}=\hspace{-0.5mm} \tfrac{\text{Re}[D_i^\mathrm{pf}(\mathrm{j}\omega)]}{|D_i^\mathrm{pf}(\mathrm{j}\omega)|^2}\hspace{-0.5mm}\geq\hspace{-0.5mm} \eta_\mathrm{f},$};
\node[scale=0.7,color=magenta] at (40.95,-1.85) {$\forall\omega\geq 0$};

\node [scale=0.7,color=magenta] at (40.2,0.8) {$\tfrac{1}{2\eta_\mathrm{f}}$};

\node [scale=0.7,color=magenta] at (41.1,0.3) {$(\tfrac{1}{2\eta_\mathrm{f}},0)$};
\draw [color=magenta,fill=magenta] (40.35,0) ellipse (0.05 and 0.05);





\draw [-latex](34.35,-2.05) -- (34.35,2.25);
\draw[-latex] (31.95,0) -- (36.75,0);

\node[scale=0.7,color=cyan] at (34.35,-2.3) {cond (1-vii)};
\node [scale=0.7,color=cyan] at (34.9,1.1) {$|\underset{{\omega\rightarrow\infty}}{\text{lim}}\,\mathrm{j}\omega D_i^\mathrm{pf}(\mathrm{j}\omega)|\leq\frac{\Delta\dot{f}_\mathrm{max}}{\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
\draw [fill=cyan!30,opacity=0.5,draw=none] (34.35,0) ellipse (0.6 and 0.6);
\draw [color=cyan,dotted,dash pattern=on 1pt off 1pt,thick] (34.35,0) ellipse (0.6 and 0.6);
\draw[color=cyan,ultra thin] (34.35,0)  -- (34.65,0.53);
\node [scale=0.7,color=cyan] at (35.4,0.4) {$\frac{\Delta\dot{f}_\mathrm{max}}{\Delta p_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
\node [scale=0.7,anchor=west] at (34.4,2.15) {$\text{Im}[\mathrm{j}\omega D_i^\mathrm{pf}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (36.95,-0.3) {$\text{Re}[\mathrm{j}\omega D_i^\mathrm{pf}(\mathrm{j}\omega)]$};

%\draw[-{Latex[length=1.7mm,width=1.3mm]},cyan,thick](34.53,-0.35) -- (34.35,0);



\end{tikzpicture}  
}

==> figures/nyquist_qv.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[scale=1,every node/.style={scale=0.6}]

\draw [fill=matlab1!20,opacity=0.4,draw=none] (-0.8,0) ellipse (1.75 and 1.75);
\draw [fill=matlab5!20,opacity=0.6,draw=none] (-0.8,0) node (v5) {} ellipse (1.1 and 1.1);
\draw [fill=matlab3!30,opacity=0.5,draw=none] (0.25,0) ellipse (1.05 and 1.05);
\draw [fill=magenta!30,opacity=0.4,draw=none] (0.15,0) ellipse (0.95 and 0.95);
\draw [fill=matlab4!30,opacity=0.5,draw=none] (-0.8,0) node (v3) {} ellipse (0.3 and 0.3);
\draw [-latex](-0.8,-2.05) -- (-0.8,2.25);
\draw[-latex] (-3.2,0) -- (1.6,0);
\node [scale=0.8]at (-0.25,2.25) {$\text{Im}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node [scale=0.8]at (1.5,-0.2) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node[scale=0.6,color=red,     anchor=west] at (-3.1,-1.325) {cond (2-i)};
%\node[scale=0.6,color=matlab3, anchor=west] at (-3.1,-1.325)   {cond (2-ii)};
\node[scale=0.6,color=matlab3,  anchor=west] at (-3.1,-1.45) {cond (2-ii)};
\node[scale=0.6,color=matlab4, anchor=west] at (-3.1,-1.575)  {cond (2-iii)};
\node[scale=0.6,color=matlab1, anchor=west] at (-3.1,-1.7) {cond (2-iv)};
\node[scale=0.6,color=matlab5, anchor=west] at (-3.1,-1.825)   {cond (2-v)};
\node[scale=0.6,color=magenta, anchor=west] at (-3.1,-1.95)  {cond (2-vi)};


\node[scale=0.6,color=red] at (-1.25,-0.12) {$|D_i^\mathrm{qv}(\mathrm{j}\infty)| = 0$};



\node  [scale=0.6,color=matlab3] at (0.75,-1.18) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)^{-1}]>c_i,\,\forall\omega\in[0,\infty) $};

%\node  [scale=0.6,color=matlab3] at (1.35,0.15) {$\frac{1}{c_i} $};

\draw[color=matlab4,ultra thin, opacity = 0.5] (-0.8,0) node (v4) {} -- (-1.05,0.15);
\node[scale=0.6,color=matlab4] at (-0.9,0.15) {$\varepsilon_\mathrm{v}$};
\node[scale=0.6,color=matlab4] at (-1.73,0.3) {$|D_i^\mathrm{qv}(\mathrm{j}\omega)|\leq \varepsilon_\mathrm{v}, \forall \omega\geq\omega_\mathrm{bw}$};

\draw[color=matlab1,ultra thin,opacity = 0.5] (-0.8,0)  -- (-1.15,1.7);
\node [scale=0.6,color=matlab1] at (-1.3,1.45) {$\frac{\Delta|v|_\mathrm{max}}{2.5\Delta q_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
\node  [scale=0.6,color=matlab1] at (-1.75,1.9) {$||D_i^\mathrm{qv}(\mathrm{j}\omega)||_\infty\leq \frac{\Delta|v|_\mathrm{max}}{2.5\Delta q_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};

\draw[color=matlab5,ultra thin,opacity=0.5] (-0.8,0)  -- (-0.6,1.08);

\node  [scale=0.6,color=matlab5] at (-0.2,1.2) {$|D_i^\mathrm{qv}(0)|\leq \frac{\Delta|v|_\mathrm{ss,\,max}}{\Delta q_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};

%\draw [dotted,dash pattern=on 1pt off 1pt,color=matlab3,opacity=0.6] (1.26,2.1) -- (1.26,-2.05);

\draw [ultra thin] (-3.15,-1.2) rectangle (-2.35,-2.05);

%\draw  plot[smooth, tension=.7] coordinates {(0.05,0) (0.2,0.2) (0.6,0.4) (0.85,0.25) (0.85,-0.1) (0.75,-0.45) (0.3,-0.45) (-0.15,-0.3) (-0.5,-0.15) (-0.65,-0.05) (v7)};

\draw [fill=magenta,color=magenta] (0.15,0) ellipse (0.02 and 0.02);

\draw [color=black!40,fill=black!40,opacity=0.4,draw=none]plot[smooth, tension=.7] coordinates { (-0.8,0)(-0.76,0.28) (-0.57,0.62) (-0.25,0.86) (0.13,0.95)(0.51,0.88) (0.72,0.77) (0.79,0.71) (0.86,0.55) (0.93,0.22) (0.94,-0.21) (0.86,-0.55) (0.82,-0.67) (0.74,-0.74) (0.52,-0.87) (0.12,-0.95) (-0.32,-0.83) (-0.6,-0.57) (-0.77,-0.24) (-0.8,0.03)};

\draw [pattern=dots, pattern color=black!40,draw=none] plot[smooth, tension=.7] coordinates { (-0.8,0)(-0.76,0.28) (-0.57,0.62) (-0.25,0.86) (0.13,0.95)(0.51,0.88) (0.72,0.77) (0.79,0.71) (0.86,0.55) (0.93,0.22) (0.94,-0.21) (0.86,-0.55) (0.82,-0.67) (0.74,-0.74) (0.52,-0.87) (0.12,-0.95) (-0.32,-0.83) (-0.6,-0.57) (-0.77,-0.24) (-0.8,0.03)};
\node [scale=0.6,color=matlab5] at (-0.95,0.7) {$\frac{\Delta|v|_\mathrm{ss,\,max}}{\Delta q_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};

\draw [color=matlab3,fill=matlab3] (0.25,0) ellipse (0.02 and 0.02);
\node [scale=0.6,color=matlab3!100]at (0.55,0.1) {$(\frac{1}{2c_i},0)$};
\node [scale=0.6,color=matlab3!100]at (0.75,1.05) {$\frac{1}{2c_i}$};
\draw[color=matlab3!120,ultra thin,opacity=0.8] (0.25,0)  -- (0.72,0.94);

\node[scale=0.6,color=magenta] at (-1.25,-0.85) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)^{-1}]\geq \eta_\mathrm{v},\,\forall\omega\geq 0$};
\node [scale=0.6,color=magenta]at (-0.15,0.1) {$(\frac{1}{2\eta_\mathrm{v}},0)$};
\node [scale=0.6,color=magenta]at (0.4,0.6) {$\frac{1}{2\eta_\mathrm{v}}$};
\draw[color=magenta,ultra thin,opacity=0.5] (0.15,0)  -- (0.39,0.92);

\draw [color=matlab3,dotted,dash pattern=on 1pt off 1pt] (0.25,0) ellipse (1.05 and 1.05);

\draw [color=matlab4,dotted,dash pattern=on 1pt off 1pt] (-0.8,0) node (v3) {} ellipse (0.3 and 0.3);

\draw [color=matlab5,dotted,dash pattern=on 1pt off 1pt] (-0.8,0) node (v5) {} ellipse (1.1 and 1.1);

\draw [color=matlab1,dotted,dash pattern=on 1pt off 1pt] (-0.8,0) ellipse (1.75 and 1.75);
\draw [color=magenta,dotted,dash pattern=on 1pt off 1pt] (0.15,0) ellipse (0.95 and 0.95);
\draw[
  black,
  line width=0.4pt,
  line cap=round,
  line join=round,
  use Hobby shortcut,
  tension=1.2
]
(0.05,0)
.. (0.2,0.3)
.. (0.5,0.4)
.. (0.75,0.25)
.. (0.85,0.05)
.. (0.8,-0.2)
.. (0.55,-0.5)
.. (-0.05,-0.7)
.. (-0.5,-0.52)
.. (-0.65,-0.32)
.. (-0.737,-0.16)
.. (-0.8,0);
\draw [fill=black](0.05,0) ellipse (0.02 and 0.02);
\node [scale=0.6,color=red] at (-0.5,-0.07) {$\omega=\infty$};
\draw[fill=red,color=red]  (-0.8,0) ellipse (0.02 and 0.02);
\node [scale=0.6]at (0,-0.1) {$\omega=0$};

\draw [fill=black] (-0.68,-0.27) ellipse (0.02 and 0.02);
\node  [scale=0.6] at (-0.35,-0.27) {$\omega=\omega_\mathrm{bw}$};

\end{tikzpicture}  
}

==> figures/nyquist_qv_elements.tex <==
\resizebox{0.79\textwidth}{!}{
%\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[scale=1,every node/.style={scale=1.5}]

%\draw [-latex](4.35,-2.05) -- (4.35,2.25);
%\draw[-latex] (1.95,0) -- (6.75,0);
%\node [scale=0.8,anchor=west] at (4.4,2.15) {$\text{Im}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
%\node [scale=0.8,anchor =east] at (6.95,-0.3) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node[scale=0.7,color=red] at (8.45,0.35) {$|D_i^\mathrm{qv}(\mathrm{j}\infty)| = 0$};





%\draw [fill=matlab3!30,color=matlab3!30,opacity=0.5] (9.35,2.1) node (v6) {} rectangle (11.05,-2.05) node (v1) {};
\draw [-latex](9.35,-2.05) -- (9.35,2.25);
\draw[-latex] (6.95,0) -- (11.75,0);
\node [scale=0.7,anchor=west] at (9.4,2.15) {$\text{Im}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (11.95,-0.3) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};

\node[scale=0.7,color=red] at (9.35,-2.3) {cond (2-i)};


%\node [scale=0.8,color=matlab3] at (9.4,1.6) {no encirclement};
%\node [scale=0.8,color=matlab3] at (9.4,1.1) {$\text{of }\frac{1}{c_i}$};

%\node [scale=0.8,color=matlab3] at (11.3,0.35) {$\frac{1}{c_i}$};

%\draw [dotted,dash pattern=on 1pt off 1pt,color=matlab3,thick] (11.05,2.1) -- (11.05,-2.05);
\draw[fill=red,color=red]  (9.35,0) node (v7) {} ellipse (0.06 and 0.06);
\draw [fill=matlab3!30,opacity=0.5,draw=none] (15.55,0) ellipse (1.2 and 1.2);
\draw [color=matlab3,dotted,dash pattern=on 1pt off 1pt,thick] (15.55,0) ellipse (1.2 and 1.2);
\draw[color=matlab3,ultra thin] (15.55,0)  -- (15.75,1.2);
\draw [-latex](14.35,-2.05) -- (14.35,2.25);
\draw[-latex] (11.95,0) -- (16.75,0);
\node [scale=0.7,anchor=west] at (14.4,2.15) {$\text{Im}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (16.95,-0.3) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};

\node[scale=0.7,color=matlab3] at (14.35,-2.3) {cond (2-ii)};
\node  [scale=0.7,color=matlab3] at (14.7,-1.5) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)^{-1}]=\tfrac{\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]}{|D_i^\mathrm{qv}(\mathrm{j}\omega)|^2}>c_i, $};
\node  [scale=0.7,color=matlab3] at (16.4,-2) {$\forall\omega\in[0,\infty)$};

\node [scale=0.7,color=matlab3] at (15.3,0.8) {$\tfrac{1}{2c_i}$};

\node [scale=0.7,color=matlab3] at (16.25,0.3) {$(\tfrac{1}{2c_i},0)$};
\draw [color=matlab3,fill=matlab3] (15.55,0) ellipse (0.05 and 0.05);









\draw[color=matlab4,ultra thin] (19.35,0) node (v4) {} -- (19.1,0.15);
\node[scale=0.7,color=matlab4] at (18.8,0.15) {$\varepsilon_\mathrm{v}$};
\node[scale=0.7,color=matlab4] at (18.1,1.2) {$|D_i^\mathrm{qv}(\mathrm{j}\omega)|\leq \varepsilon_\mathrm{v},$};
\node[scale=0.7,color=matlab4] at (18.55,0.7) {$\forall\omega\geq\omega_\mathrm{bw}$};
\draw [fill=matlab4!30,opacity=0.5,draw=none] (19.35,0) ellipse (0.3 and 0.3);
\draw [color=matlab4,dotted,dash pattern=on 1pt off 1pt,thick] (19.35,0) node (v3) {} ellipse (0.3 and 0.3);
\draw [-latex](19.35,-2.05) -- (19.35,2.25);
\draw[-latex] (16.95,0) -- (21.75,0);
\node [scale=0.7,anchor=west] at (19.4,2.15) {$\text{Im}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (21.95,-0.3) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};


\draw [fill=matlab1!20,opacity=0.4,draw=none] (24.35,0) ellipse (1.75 and 1.75);
\draw [color=matlab1,dotted,dash pattern=on 1pt off 1pt,thick] (24.35,0) ellipse (1.75 and 1.75);
\draw [-latex](24.35,-2.05) -- (24.35,2.25);
\draw[-latex] (21.95,0) -- (26.75,0);
\node [scale=0.7,anchor=west] at (24.4,2.15) {$\text{Im}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (26.95,-0.3) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node[scale=0.7,color=matlab1] at (24.35,-2.3) {cond (2-iv)};
\draw[color=matlab1,ultra thin] (24.35,0)  -- (24,1.7);
\node [scale=0.7,color=matlab1] at (23.6,0.5) {$\frac{\Delta|v|_\mathrm{max}}{2.5\Delta q_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
\node  [scale=0.7,color=matlab1] at (24.4,-1.05) {$||D_i^\mathrm{qv}(\mathrm{j}\omega)||_\infty\leq \frac{\Delta|v|_\mathrm{max}}{2.5\Delta q_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
%\node  [scale=0.7,color=matlab1] at (25.7,-1.55) {$\forall\omega\geq0$};






\draw [fill=matlab5!20,opacity=0.6,draw=none] (29.35,0) node (v5) {} ellipse (1.1 and 1.1);

\draw [color=matlab5,dotted,dash pattern=on 1pt off 1pt,thick] (29.35,0) node (v5) {} ellipse (1.1 and 1.1);

\draw [-latex](29.35,-2.05) -- (29.35,2.25);
\draw[-latex] (26.95,0) -- (31.75,0);
\node [scale=0.7,anchor=west] at (29.4,2.15) {$\text{Im}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (31.95,-0.3) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node[scale=0.7,color=matlab5] at (29.35,-2.3) {cond (2-v)};
\draw[color=matlab5,ultra thin] (29.35,0)  -- (29.55,1.08);
\node [scale=0.7,color=matlab5] at (30.3,0.45) {$\frac{\Delta|v|_\mathrm{ss,\,max}}{\Delta q_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};
\node  [scale=0.7,color=matlab5] at (30.3,1.35) {$|D_i^\mathrm{qv}(0)|\leq \frac{\Delta|v|_\mathrm{ss,\,max}}{\Delta q_\mathrm{d}^{\tikz[baseline=0] \draw (0.05,0.05) -- (0.15,0.05) -- (0.15,0.15) -- (0.25,0.15);}}$};


\draw [fill=magenta!30,opacity=0.5,draw=none] (35.35,0) ellipse (1 and 1);

\draw [color=magenta,dotted,dash pattern=on 1pt off 1pt,thick] (35.35,0) ellipse (1 and 1);
\draw[color=magenta,ultra thin] (35.35,0)  -- (35.55,1);
\draw [-latex](34.35,-2.05) -- (34.35,2.25);
\draw[-latex] (31.95,0) -- (36.75,0);
\node [scale=0.7,anchor=west] at (34.4,2.15) {$\text{Im}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node [scale=0.7,anchor=east] at (36.95,-0.3) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]$};
\node[scale=0.7,color=magenta] at (34.35,-2.3) {cond (2-vi)};

\node[scale=0.7,color=magenta] at (35,-1.3) {$\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)^{-1}] = \tfrac{\text{Re}[D_i^\mathrm{qv}(\mathrm{j}\omega)]}{|D_i^\mathrm{qv}(\mathrm{j}\omega)|^2}\geq \eta_\mathrm{v},$};
\node[scale=0.7,color=magenta] at (37.1,-1.85) {$\forall\omega\geq0$};

\node [scale=0.7,color=magenta] at (35.2,0.8) {$\tfrac{1}{2\eta_\mathrm{v}}$};

\node [scale=0.7,color=magenta] at (36.1,0.3) {$(\tfrac{1}{2\eta_\mathrm{v}},0)$};
\draw [color=magenta,fill=magenta] (35.35,0) ellipse (0.05 and 0.05);


\node[scale=0.7,color=matlab4] at (19.35,-2.3) {cond (2-iii)};

\end{tikzpicture}  
}

==> figures/power_sys_dynamic_model_loop_shifted.tex <==
\resizebox{1.1\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.75]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.8}]
\draw [rounded corners = 3,dashed] (2,3.7) rectangle (-1.1,1.6);
\draw [rounded corners = 3, dashed] (2,4.4) rectangle (-1.1,6.5);
\draw [rounded corners = 3,fill=gray!30] (-0.3,6.2) rectangle (1.3,5.4);
\draw [rounded corners = 3,fill=gray!10,opacity=0.5] (-0.3,2.5) rectangle (1.3,1.7);
\node [scale=1.2] at (0.5,5.8) {${D}(s)$};
\node [black,scale=1.2] at (1.65,6.15) {${D}'$};
\node [scale=1.2] at (0.5,2.1) {${N}(s)$};
\node [black,scale=1.2] at (1.65,3.35) {${N}'$};
\draw [-latex](1.3,5.8) -- (3,5.8);
\draw (-0.9,2.1) -- (-1.4,2.1);

\draw[-latex] (2.2,2.1) -- (1.3,2.1);

\draw [-latex](2.3,5.8) -- (2.3,2.2);

\draw [-latex](-1.3,5.8) -- (-0.9,5.8);
\draw [-latex](-2.1,5.8) -- (-1.5,5.8); 
\draw [-latex](-1.4,2.1) node (v2) {} -- (-1.4,5.7);
\node [roundnode] at (-1.4,5.8) {};
\node at (-1.25,5.5) {$-$};


\draw [rounded corners = 3, fill = black!45] (-0.3,3.4) rectangle (1.3,2.6);
\node [scale=1.2] at (0.5,3) {$\Gamma$};
\draw [rounded corners = 3, fill = black!45] (-0.3,5.3) rectangle (1.3,4.5);
\node [scale=1.2] at (0.5,4.9) {$\Gamma$};
\draw [-latex](1.8,2.1) -- (1.8,3) -- (1.3,3);
\draw [-latex](-0.3,2.1) -- (-0.7,2.1); 
\draw [-latex](-0.3,3) -- (-0.8,3) -- (-0.8,2.2);
\node [roundnode] at (-0.8,2.1) {}; 

\node[roundnode] at (-0.8,5.8) {}; 
\draw [-latex](-0.7,5.8) -- (-0.3,5.8);
\draw [-latex](-0.3,4.9) -- (-0.8,4.9) -- (-0.8,5.7);
\draw[-latex] (1.8,5.8) -- (1.8,4.9) -- (1.3,4.9);

\node at (-2.1,6.25) {$\begin{bmatrix}\Delta p_\mathrm{d}\\ \Delta q_\mathrm{d}\end{bmatrix}$};
\node at (3,6.25) {$\begin{bmatrix} \Delta f\\\Delta |{v}|\end{bmatrix}$};
\node at (0.5,4.2) {device dynamics};
\node at (0.5,1.4) {network dynamics};
\node [roundnode] (v1) at (2.3,2.1) {};

\draw [-latex](3,2.1) --  (2.4,2.1);
\draw [-latex](-1.4,2.1) -- (-2.1,2.1);
\node at (-2.1,2.55) {$\begin{bmatrix}\Delta p_\mathrm{e}\\ \Delta q_\mathrm{e}\end{bmatrix}$};
\node at (3,2.55) {$\begin{bmatrix} \Delta f_\mathrm{d} \\\Delta |{v}|_\mathrm{d}\end{bmatrix}$};
\end{tikzpicture}
}

==> figures/power_sys_dynamic_model_normal.tex <==
\resizebox{1.1\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.7]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.8}]

\draw [rounded corners = 3,fill=gray!30] (-0.3,4.3) rectangle (1.3,3.5);
\node [scale=1.2] at (0.5,3.9) {${D}(s)$};
\draw [rounded corners = 3,fill=gray!10,opacity=0.5] (-0.3,2.7) rectangle (1.3,1.9);
\node [scale=1.2] at (0.5,2.3) {${N}(s)$};
\draw [-latex](1.3,3.9) -- (2.5,3.9);
\draw (-0.3,2.3) -- (-1.1,2.3);

\draw[-latex] (1.8,2.3) -- (1.3,2.3);
\draw [-latex](2.6,2.3) -- (2,2.3); 
\draw [-latex](1.9,3.9) -- (1.9,2.4);
\node [roundnode] at (1.9,2.3) {};

\draw [-latex](-1,3.9) -- (-0.3,3.9);
\draw [-latex](-1.8,3.9) -- (-1.2,3.9); 
\draw [-latex](-1.1,2.3) node (v1) {} -- (-1.1,3.8);
\node [roundnode] at (-1.1,3.9) {};
\node at (-0.9,3.6) {$-$};
\node at (-1.8,4.35) {$\begin{bmatrix}\Delta p_\mathrm{d}\\ \Delta q_\mathrm{d}\end{bmatrix}$};
\node at (2.5,4.35) {$\begin{bmatrix} \Delta f\\\Delta |v|\end{bmatrix}$};
\node at (-0.65,4.35) {$\begin{bmatrix}\Delta p\\ \Delta q\end{bmatrix}$};
\node at (2.6,2.75) {$\begin{bmatrix} \Delta f_\mathrm{d} \\\Delta |v|_\mathrm{d}\end{bmatrix}$};
%\node at (-2.3,2.3) {$\begin{bmatrix}\Delta p_\mathrm{e}(s)\\ \Delta q_\mathrm{e}(s) \end{bmatrix}$};
\node at (0.5,3.3) {device dynamics};
\node at (0.5,1.7) {network dynamics};
\node at (-1.05,4.35) {$-$};
\draw[-latex] (-1.1,2.3) -- (-1.8,2.3);
\node at (-1.8,2.75) {$\begin{bmatrix}\Delta p_\mathrm{e}\\ \Delta q_\mathrm{e}\end{bmatrix}$};


\end{tikzpicture}
}

==> figures/power_sys_dynamic_model_orig.tex <==
\resizebox{0.5\textwidth}{!}{
\tikzstyle{roundnode}=[circle,draw=black!60,fill=black!5,scale=0.7]
\begin{tikzpicture}[scale=1,every node/.style={scale=0.8}]

\draw [rounded corners = 3,fill=gray!30] (-0.3,4.3) rectangle (1.3,3.5);
\node [scale=1.2] at (0.5,3.9) {${D}(s)$};
\draw [rounded corners = 3,fill=gray!10,opacity=0.5] (-0.3,2.7) rectangle (1.3,1.9);
\node [scale=1.2] at (0.5,2.3) {${N}(s)$};
\draw [-latex](1.3,3.9) -- (2.5,3.9);
\draw (-0.3,2.3) -- (-1.1,2.3);

\draw[-latex] (1.8,2.3) -- (1.3,2.3);
\draw [-latex](2.6,2.3) -- (2,2.3); 
\draw [-latex](1.9,3.9) -- (1.9,2.4);
\node [roundnode] at (1.9,2.3) {};

\draw [-latex](-1,3.9) -- (-0.3,3.9);
\draw [-latex](-1.8,3.9) -- (-1.2,3.9); 
\draw [-latex](-1.1,2.3) node (v1) {} -- (-1.1,3.8);
\node [roundnode] at (-1.1,3.9) {};
\node at (-0.9,3.6) {$-$};
\node at (-1.8,4.35) {$\begin{bmatrix}\Delta p_\mathrm{d}\\ \Delta q_\mathrm{d}\end{bmatrix}$};
\node at (2.5,4.35) {$\begin{bmatrix} \Delta f\\\Delta |v|\end{bmatrix}$};
\node at (-0.65,4.35) {$\begin{bmatrix}\Delta p\\ \Delta q\end{bmatrix}$};
\node at (2.6,2.75) {$\begin{bmatrix} \Delta f_\mathrm{d} \\\Delta |v|_\mathrm{d}\end{bmatrix}$};
%\node at (-2.3,2.3) {$\begin{bmatrix}\Delta p_\mathrm{e}(s)\\ \Delta q_\mathrm{e}(s) \end{bmatrix}$};
\node at (0.5,3.3) {device dynamics};
\node at (0.5,1.7) {network dynamics};
\node at (-1.05,4.35) {$-$};
\draw[-latex] (-1.1,2.3) -- (-1.8,2.3);
\node at (-1.8,2.75) {$\begin{bmatrix}\Delta p_\mathrm{e}\\ \Delta q_\mathrm{e}\end{bmatrix}$};

\draw [rounded corners = 3,fill=gray!30] (2.2,0.3) rectangle (3.6,-0.5);
\node [scale=1.2] at (2.9,-0.1) {${D}^\mathrm{qv}(s)$};
\draw [rounded corners = 3,fill=gray!10,opacity=0.5] (2.2,-1.3) rectangle (3.6,-2.1);
\node [scale=1.2] at (2.9,-1.7) {${N}^\mathrm{qv}(s)$};
\draw [-latex](3.6,-0.1) -- (4.7,-0.1);
\draw (2.2,-1.7) -- (1.5,-1.7);

\draw[-latex] (4,-1.7) -- (3.6,-1.7);
\draw [-latex](4.8,-1.7) -- (4.2,-1.7); 
\draw [-latex](4.1,-0.1) -- (4.1,-1.6);
\node [roundnode] at (4.1,-1.7) {};

\draw [-latex](1.6,-0.1) -- (2.2,-0.1);
\draw [-latex](0.8,-0.1) -- (1.4,-0.1); 
\draw [-latex](1.5,-1.7) node (v1) {} -- (1.5,-0.2);
\node [roundnode] at (1.5,-0.1) {};
\node at (1.7,-0.4) {$-$};
\node at (1,0.1) {$\Delta q_\mathrm{d}$};
\node at (4.6,0.1) {$ \Delta |v|$};
\node at (1.8,0.1) {$-\Delta q$};
\node at (4.6,-1.5) {$\Delta|v|_\mathrm{d}$};
%\node at (-2.3,2.3) {$\begin{bmatrix}\Delta p_\mathrm{e}(s)\\ \Delta q_\mathrm{e}(s) \end{bmatrix}$};
\node at (2.9,-0.7) {device dynamics};
\node at (2.9,-2.3) {network dynamics};

\draw[-latex] (1.5,-1.7) -- (0.8,-1.7);
\node at (1,-1.5) {$\Delta q_\mathrm{e}$};
\draw[-latex,dashed] (-0.8,1.4) -- (-1.7,0.6);


\draw [rounded corners = 3,fill=gray!30] (-2.5,0.3) rectangle (-1.1,-0.5);
\node [scale=1.2] at (-1.8,-0.1) {${D}^\mathrm{pf}(s)$};
\draw [rounded corners = 3,fill=gray!10,opacity=0.5] (-2.5,-1.3) rectangle (-1.1,-2.1);
\node [scale=1.2] at (-1.8,-1.7) {${N}^\mathrm{pf}(s)$};
\draw [-latex](-1.1,-0.1) -- (0,-0.1);
\draw (-2.5,-1.7) -- (-3.2,-1.7);

\draw[-latex] (-0.7,-1.7) -- (-1.1,-1.7);
\draw [-latex](0.1,-1.7) -- (-0.5,-1.7); 
\draw [-latex](-0.6,-0.1) -- (-0.6,-1.6);
\node [roundnode] at (-0.6,-1.7) {};

\draw [-latex](-3.1,-0.1) -- (-2.5,-0.1);
\draw [-latex](-3.9,-0.1) -- (-3.3,-0.1); 
\draw [-latex](-3.2,-1.7) node (v1) {} -- (-3.2,-0.2);
\node [roundnode] at (-3.2,-0.1) {};
\node at (-3,-0.4) {$-$};
\node at (-3.7,0.1) {$\Delta p_\mathrm{d}$};
\node at (-0.1,0.1) {$ \Delta 
f$};
\node at (-2.9,0.1) {$-\Delta p$};
\node at (-0.1,-1.5) {$\Delta f_\mathrm{d}$};
%\node at (-2.3,2.3) {$\begin{bmatrix}\Delta p_\mathrm{e}(s)\\ \Delta q_\mathrm{e}(s) \end{bmatrix}$};
\node at (-1.8,-0.7) {device dynamics};
\node at (-1.8,-2.3) {network dynamics};

\draw[-latex] (-3.2,-1.7) -- (-3.9,-1.7);
\node at (-3.7,-1.5) {$\Delta p_\mathrm{e}$};
\draw[-latex,dashed] (-0.8,1.4) -- (-1.7,0.6);
\node at (0.5,0.9) {PARTITIONING};
\draw[-latex,dashed] (1.8,1.4) -- (2.7,0.6);
\end{tikzpicture}
}
